Temporal Query Networks for Fine-grained Video Understanding

Our objective in this work is fine-grained classification of actions in untrimmed videos, where the actions may be temporally extended or may span only a few frames of the video. We cast this into a query-response mechanism, where each query addresses a particular question, and has its own response label set. We make the following four contributions: (I) We propose a new model - a Temporal Query Network - which enables the query-response functionality, and a structural understanding of fine-grained actions. It attends to relevant segments for each query with a temporal attention mechanism, and can be trained using only the labels for each query. (ii) We propose a new way - stochastic feature bank update - to train a network on videos of various lengths with the dense sampling required to respond to fine-grained queries. (iii) We compare the TQN to other architectures and text supervision methods, and analyze their pros and cons. Finally, (iv) we evaluate the method extensively on the FineGym and Diving48 benchmarks for fine-grained action classification and surpass the state-of-the-art using only RGB features.

==> (inline-0) <==
\begin{tabular}{|c|c|c|l|}
		\hline
		\textbf{q\_id}      & \textbf{q\_name}           & \textbf{att\_id} & \multicolumn{1}{c|}{\textbf{att\_name}} \\ \hline
			-&                 -              & 0               & null               \\ \hline
			&                               & 1                & backward                \\ \cline{3-4} 
			&                               & 2                & forward                 \\ \cline{3-4} 
			&                               & 3                & reverse                 \\ \cline{3-4} 
			\multirow{-4}{*}{0} & \multirow{-4}{*}{take off}    & 4                & inward                  \\ \hline
			&                               & 5                & dive                    \\ \cline{3-4} 
			&                               & 6                & 1  somersault                 \\ \cline{3-4} 
			&                               & 7                & 1.5 somersault          \\ \cline{3-4} 
			&                               & 8                & 2 somersault            \\ \cline{3-4} 
			&                               & 9                & 2.5  somersault         \\ \cline{3-4} 
			&                               & 10               & 3  somersault           \\ \cline{3-4} 
			&                               & 11               & 3.5  somersault         \\ \cline{3-4} 
			\multirow{-8}{*}{1} & \multirow{-8}{*}{somersault}  & 12               & 4.5  somersault         \\ \hline
			&                               & 13               & no twist                \\ \cline{3-4} 
			&                               & 14               & 0.5 twist               \\ \cline{3-4} 
			&                               & 15               & 1.0 twist               \\ \cline{3-4} 
			&                               & 16               & 1.5 twist               \\ \cline{3-4} 
			&                               & 17               & 2.0 twist               \\ \cline{3-4} 
			&                               & 18               & 2.5 twist               \\ \cline{3-4} 
			&                               & 19               & 3 twist                 \\ \cline{3-4} 
			\multirow{-8}{*}{2} & \multirow{-8}{*}{twist}       & 20               & 3.5 twist               \\ \hline
			&                               & 21               & tucked                  \\ \cline{3-4} 
			&                               & 22               & piked                   \\ \cline{3-4} 
			&                               & 23               & straight                \\ \cline{3-4} 
			\multirow{-4}{*}{3} & \multirow{-4}{*}{flight pose} & 24               & free                    \\ \hline
\end{tabular}
\begin{tabular}[c]{|c|l|c|c|c|c|}
		\hline
		\multirow{2}{*}{\textbf{class index}} & \multirow{2}{*}{\textbf{class name}} & \multicolumn{4}{c|}{\textbf{attribute id for each query}} \\ \cline{3-6} 
		&                                      & \textbf{take off}   & \textbf{somersault}  & \textbf{twist}  &\textbf{ flight pose  }\\ \hline
		0                                     & Back,1.5som,05Twis,FREE               & 1          & 7           & 14     & 24           \\ \hline
		1                                     & Back,1.5som,15Twis,FREE               & 1          & 7           & 16     & 24           \\ \hline
		2                                     & Back,1.5som,25Twis,FREE               & 1          & 7           & 18     & 24           \\ \hline
		3                                     & Back,1.5som,NoTwis,PIKE               & 1          & 7           & 13     & 22           \\ \hline
		4                                     & Back,1.5som,NoTwis,TUCK               & 1          & 7           & 13     & 21           \\ \hline
		5                                     & Back,2.5som,15Twis,PIKE               & 1          & 9           & 16     & 22           \\ \hline
		6                                     & Back,2.5som,25Twis,PIKE               & 1          & 9           & 18     & 22           \\ \hline
		7                                     & Back,2.5som,NoTwis,PIKE               & 1          & 9           & 13     & 22           \\ \hline
		8                                     & Back,2.5som,NoTwis,TUCK               & 1          & 9           & 13     & 21           \\ \hline
		9                                     & Back,2som,15Twis,FREE                & 1          & 8           & 16     & 24           \\ \hline
		10                                    & Back,2som,25Twis,FREE                & 1          & 8           & 18     & 24           \\ \hline
		11                                    & Back,3.5som,NoTwis,PIKE               & 1          & 11          & 13     & 22           \\ \hline
		12                                    & Back,3.5som,NoTwis,TUCK               & 1          & 11          & 13     & 21           \\ \hline
		13                                    & Back,3som,NoTwis,PIKE                & 1          & 10          & 13     & 22           \\ \hline
		14                                    & Back,3som,NoTwis,TUCK                & 1          & 10          & 13     & 21           \\ \hline
		15                                    & Back,Dive,NoTwis,PIKE                & 2          & 5           & 13     & 22           \\ \hline
		16                                    & Back,Dive,NoTwis,TUCK                & 2          & 5           & 13     & 21           \\ \hline
		17                                    & Forward,1.5som,1Twis,FREE             & 2          & 7           & 15     & 24           \\ \hline
		18                                    & Forward,1.5som,2Twis,FREE             & 2          & 7           & 17     & 24           \\ \hline
		19                                    & Forward,1.5som,NoTwis,PIKE            & 2          & 7           & 13     & 22           \\ \hline
		20                                    & Forward,1som,NoTwis,PIKE             & 2          & 6           & 13     & 22           \\ \hline
		21                                    & Forward,2.5som,1Twis,PIKE             & 2          & 9           & 15     & 22           \\ \hline
		22                                    & Forward,2.5som,2Twis,PIKE             & 2          & 9           & 17     & 22           \\ \hline
		23                                    & Forward,2.5som,3Twis,PIKE             & 2          & 9           & 19     & 22           \\ \hline
		\end{tabular}}
\end{minipage}\hfill
\begin{minipage}{0.60\textwidth}
	\vspace{1.6cm}
	\resizebox*{!}{15cm}{%
	\begin{tabular}[c]{|c|l|c|c|c|c|}
		\hline
		\multirow{2}{*}{\textbf{class index}} & \multirow{2}{*}{\textbf{class name}} & \multicolumn{4}{c|}{\textbf{attribute id for each query}} \\ \cline{3-6} 
		&                                      & \textbf{take off}   & \textbf{somersault}  & \textbf{twist}  &\textbf{ flight pose  }\\ \hline
		24                                    & Forward,2.5som,NoTwis,PIKE            & 2          & 9           & 13     & 22           \\ \hline
		25                                    & Forward,2.5som,NoTwis,TUCK            & 2          & 9           & 13     & 21           \\ \hline
		26                                    & Forward,3.5som,NoTwis,PIKE            & 2          & 11          & 13     & 22           \\ \hline
		27                                    & Forward,3.5som,NoTwis,TUCK            & 2          & 11          & 13     & 21           \\ \hline
		28                                    & Forward,45som,NoTwis,TUCK            & 2          & 12          & 13     & 21           \\ \hline
		29                                    & Forward,Dive,NoTwis,PIKE             & 2          & 5           & 13     & 22           \\ \hline
		30                                    & Forward,Dive,NoTwis,STR              & 2          & 5           & 13     & 23           \\ \hline
		31                                    & Inward,1.5som,NoTwis,PIKE             & 3          & 7           & 13     & 22           \\ \hline
		32                                    & Inward,1.5som,NoTwis,TUCK             & 3          & 7           & 13     & 21           \\ \hline
		33                                    & Inward,2.5som,NoTwis,PIKE             & 3          & 9           & 13     & 22           \\ \hline
		34                                    & Inward,2.5som,NoTwis,TUCK             & 3          & 9           & 13     & 21           \\ \hline
		35                                    & Inward,3.5som,NoTwis,TUCK             & 3          & 11          & 13     & 21           \\ \hline
		36                                    & Inward,Dive,NoTwis,PIKE              & 3          & 5           & 13     & 22           \\ \hline
		37                                    & Reverse,1.5som,05Twis,FREE            & 3          & 7           & 14     & 24           \\ \hline
		38                                    & Reverse,1.5som,15Twis,FREE            & 3          & 7           & 16     & 24           \\ \hline
		39                                    & Reverse,1.5som,25Twis,FREE            & 3          & 7           & 18     & 24           \\ \hline
		40                                    & Reverse,1.5som,35Twis,FREE            & 3          & 7           & 20     & 24           \\ \hline
		41                                    & Reverse,1.5som,NoTwis,PIKE            & 3          & 7           & 13     & 22           \\ \hline
		42                                    & Reverse,2.5som,15Twis,PIKE            & 3          & 9           & 16     & 22           \\ \hline
		43                                    & Reverse,2.5som,NoTwis,PIKE            & 3          & 9           & 13     & 22           \\ \hline
		44                                    & Reverse,2.5som,NoTwis,TUCK            & 3          & 9           & 13     & 21           \\ \hline
		45                                    & Reverse,3.5som,NoTwis,TUCK            & 3          & 11          & 13     & 21           \\ \hline
		46                                    & Reverse,Dive,NoTwis,PIKE             & 3          & 5           & 13     & 22           \\ \hline
		47                                    & Reverse,Dive,NoTwis,TUCK             & 3          & 5           & 13     & 21           \\ \hline
\end{tabular}
\begin{tabular}[c]{|c|c|c|p{7cm}|}
		\hline
	\textbf{	q\_id }              & \textbf{q\_name  }                   & \textbf{att\_id} & \textbf{att\_name }                                                  \\ \hline
-                   & -                           & 0       & null                                                        \\ \hline
\multirow{4}{*}{0}  & \multirow{4}{*}{event}      & 1       & VT                                                          \\ \cline{3-4} 
&                             & 2       & FX                                                          \\ \cline{3-4} 
&                             & 3       & BB                                                          \\ \cline{3-4} 
&                             & 4       & UB                                                          \\ \hline
1                   & onto                        & 5       & round-off                                                   \\ \hline
\multirow{7}{*}{2}  & \multirow{7}{*}{tumbling}   & 6       & salto forward                                               \\ \cline{3-4} 
&                             & 7       & salto backward                                              \\ \cline{3-4} 
&                             & 8       & salto sideward                                              \\ \cline{3-4} 
&                             & 9       & arabian salto                                               \\ \cline{3-4} 
&                             & 10      & double arabian salto                                        \\ \cline{3-4} 
&                             & 11      & double salto forward                                        \\ \cline{3-4} 
&                             & 12      & double salto backward                                       \\ \hline
3                   & flic-flac                   & 13      & flic-flac                                                   \\ \hline
\multirow{2}{*}{4}  & \multirow{2}{*}{acrobatics} & 14      & free aerial cartwheel                                       \\ \cline{3-4} 
&                             & 15      & walkover forward                                            \\ \hline
\multirow{11}{*}{5} & \multirow{11}{*}{jump}      & 16      & switch leap                                                 \\ \cline{3-4} 
&                             & 17      & split leap                                                  \\ \cline{3-4} 
&                             & 18      & johnson                                                     \\ \cline{3-4} 
&                             & 19      & split jump                                                  \\ \cline{3-4} 
&                             & 20      & straddle pike or side split jump                            \\ \cline{3-4} 
&                             & 21      & stag jump                                                   \\ \cline{3-4} 
&                             & 22      & sissone                                                     \\ \cline{3-4} 
&                             & 23      & split ring jump                                             \\ \cline{3-4} 
&                             & 24      & sheep jump                                                  \\ \cline{3-4} 
&                             & 25      & wolf hop or jump                                            \\ \cline{3-4} 
&                             & 26      & split leap forward                                          \\ \hline
\multirow{5}{*}{6}  & \multirow{5}{*}{position}   & 27      & stretched                                                   \\ \cline{3-4} 
&                             & 28      & piked                                                       \\ \cline{3-4} 
&                             & 29      & tucked                                                      \\ \cline{3-4} 
&                             & 30      & ring position                                               \\ \cline{3-4} 
&                             & 31      & straddled                                                   \\ \hline
\multirow{8}{*}{7}  & \multirow{8}{*}{turn}       & 32      & 0.5 turn                                                    \\ \cline{3-4} 
&                             & 33      & 1 turn                                                      \\ \cline{3-4} 
&                             & 34      & 1.5 turn                                                    \\ \cline{3-4} 
&                             & 35      & 2 turn                                                      \\ \cline{3-4} 
&                             & 36      & 2.5 turn                                                    \\ \cline{3-4} 
&                             & 37      & 3 turn                                                      \\ \cline{3-4} 
&                             & 38      & 1.5 turn or more                                            \\ \cline{3-4} 
&                             & 39      & 2 turn or more                                              \\ \hline
\end{tabular}
\end{center}
\end{minipage}\hfill%\hspace{-2cm}
\begin{minipage}{0.60\textwidth}
	\vspace{-4cm}
	\begin{center}
	\begin{tabular}[c]{|c|c|c|p{7cm}|}
		\hline
	\textbf{	q\_id  }             & \textbf{q\_name  }                   & \textbf{att\_id} & \textbf{att\_name   }                                                \\ \hline
		\multirow{6}{*}{8}  & \multirow{6}{*}{twist}      & 40      & 0.5 twist                                                   \\ \cline{3-4} 
			&                             & 41      & 1 twist                                                     \\ \cline{3-4} 
			&                             & 42      & 2 twist                                                     \\ \cline{3-4} 
			&                             & 43      & 1.5 twist                                                   \\ \cline{3-4} 
			&                             & 44      & 3 twist                                                     \\ \cline{3-4} 
			&                             & 45      & 2.5 twist                                                   \\ \hline
			\multirow{11}{*}{9} & \multirow{11}{*}{circle}    & 46      & stalder backward                                            \\ \cline{3-4} 
			&                             & 47      & sole circle backward                                        \\ \cline{3-4} 
			&                             & 48      & giant circle backward                                       \\ \cline{3-4} 
			&                             & 49      & giant circle forward                                        \\ \cline{3-4} 
			&                             & 50      & clear circle backward                                       \\ \cline{3-4} 
			&                             & 51      & clear hip circle backward                                   \\ \cline{3-4} 
			&                             & 52      & counter over high bar                                       \\ \cline{3-4} 
			&                             & 53      & swing forward                                               \\ \cline{3-4} 
			&                             & 54      & swing backward                                              \\ \cline{3-4} 
			&                             & 55      & transition flight from high bar to low bar                  \\ \cline{3-4} 
			&                             & 56      & transition flight from low bar to high bar                  \\ \hline
			\multirow{9}{*}{10} & \multirow{9}{*}{stand}      & 57      & free leg held upward in 180 split position throughout turn  \\ \cline{3-4} 
			&                             & 58      & legs together                                               \\ \cline{3-4} 
			&                             & 59      & on one leg free leg straight throughout turn                \\ \cline{3-4} 
			&                             & 60      & on one leg free leg optional                                \\ \cline{3-4} 
			&                             & 61      & with heel of free leg forward at horizontal throughout turn \\ \cline{3-4} 
			&                             & 62      & landing on one or both feet                                 \\ \cline{3-4} 
			&                             & 63      & step out                                                    \\ \cline{3-4} 
			&                             & 64      & take off from one leg to side stand                         \\ \cline{3-4} 
			&                             & 65      & handstand                                                   \\ \hline
	\end{tabular}
	\end{center}
\end{minipage}
\end{landscape}

\clearpage

\newgeometry{top=1in,bottom=1in,left=1.5cm,right=1.5cm}
\onecolumn
\setlength{\tabcolsep}{4pt}
\renewcommand{\arraystretch}{1.2}
\addtolength{\tabcolsep}{-2pt}
\begin{landscape}
{\small
\begin{longtable}[c]{|c|p{10cm}|c|c|c|c|c|c|c|c|c|c|c|}
	\caption{\textbf{Mapping of classes to their queries and responses in Gym99.} We show all the 99 classes in Gym99 and their responses to the 11 queries.}
	\label{tab:gym99-class2att}\\
	\hline
	\multirow{2}{*}{\textbf{class id}} & \multirow{2}{*}{\textbf{class name}}                                                                                 & \multicolumn{11}{c|}{\textbf{attribute id for each query}}                                                                                                                                            \\ \cline{3-13} 
	&                                                                                                                      & \textbf{event} & \textbf{onto} & \textbf{tumbling} & \textbf{flic-flac} & \textbf{acrobatics} & \textbf{jump} & \textbf{position} & \textbf{turn} & \textbf{twist} & \textbf{circle} & \textbf{stand} \\ \hline
	\endhead
	0                                  & round-off, flic-flac with 0.5 turn on, stretched salto forward with 0.5 turn off                                     & 1              & 0             & 6                 & 13                 & 0                   & 0             & 27                & 32            & 0              & 0               & 0              \\ \hline
	1                                  & round-off, flic-flac on, stretched salto backward with 2 turn off                                                    & 1              & 5             & 7                 & 13                 & 0                   & 0             & 27                & 35            & 0              & 0               & 0              \\ \hline
	2                                  & round-off, flic-flac on, stretched salto backward with 1 turn off                                                    & 1              & 5             & 7                 & 13                 & 0                   & 0             & 27                & 33            & 0              & 0               & 0              \\ \hline
	3                                  & round-off, flic-flac on, stretched salto backward with 1.5 turn off                                                  & 1              & 5             & 7                 & 13                 & 0                   & 0             & 27                & 34            & 0              & 0               & 0              \\ \hline
	4                                  & round-off, flic-flac on, stretched salto backward with 2.5 turn off                                                  & 1              & 5             & 7                 & 13                 & 0                   & 0             & 27                & 36            & 0              & 0               & 0              \\ \hline
	5                                  & round-off, flic-flac on, stretched salto backward off                                                                & 1              & 5             & 7                 & 13                 & 0                   & 0             & 27                & 0             & 0              & 0               & 0              \\ \hline
	6                                  & switch leap with 0.5 turn                                                                                            & 2              & 0             & 0                 & 0                  & 0                   & 16            & 0                 & 32            & 0              & 0               & 0              \\ \hline
	7                                  & switch leap with 1 turn                                                                                              & 2              & 0             & 0                 & 0                  & 0                   & 16            & 0                 & 33            & 0              & 0               & 0              \\ \hline
	8                                  & split leap with 1 turn                                                                                               & 2              & 0             & 0                 & 0                  & 0                   & 17            & 0                 & 33            & 0              & 0               & 0              \\ \hline
	9                                  & split leap with 1.5 turn or more                                                                                     & 2              & 0             & 0                 & 0                  & 0                   & 17            & 0                 & 0             & 38             & 0               & 0              \\ \hline
	10                                 & switch leap (leap forward with leg change to cross split)                                                            & 2              & 0             & 0                 & 0                  & 0                   & 16            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	11                                 & split jump with 1 turn                                                                                               & 2              & 0             & 0                 & 0                  & 0                   & 19            & 0                 & 33            & 0              & 0               & 0              \\ \hline
	12                                 & split jump (leg separation 180 degree parallel to the floor)                                                         & 2              & 0             & 0                 & 0                  & 0                   & 19            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	13                                 & johnson with additional 0.5 turn                                                                                     & 2              & 0             & 0                 & 0                  & 0                   & 18            & 0                 & 32            & 0              & 0               & 0              \\ \hline
	14                                 & straddle pike or side split jump with 1 turn                                                                         & 2              & 0             & 0                 & 0                  & 0                   & 20            & 0                 & 33            & 0              & 0               & 0              \\ \hline
	15                                 & switch leap to ring position                                                                                         & 2              & 0             & 0                 & 0                  & 0                   & 16            & 30                & 0             & 0              & 0               & 0              \\ \hline
	16                                 & stag jump                                                                                                            & 2              & 0             & 0                 & 0                  & 0                   & 21            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	17                                 & 2 turn with free leg held upward in 180 split position throughout turn                                               & 2              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 35            & 0              & 0               & 57             \\ \hline
	18                                 & 2 turn in tuck stand on one leg, free leg straight throughout turn                                                   & 2              & 0             & 0                 & 0                  & 0                   & 0             & 29                & 35            & 0              & 0               & 59             \\ \hline
	19                                 & 3 turn on one leg, free leg optional below horizontal                                                                & 2              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 37            & 0              & 0               & 60             \\ \hline
	20                                 & 2 turn on one leg, free leg optional below horizontal                                                                & 2              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 35            & 0              & 0               & 60             \\ \hline
	21                                 & 1 turn on one leg, free leg optional below horizontal                                                                & 2              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 0               & 60             \\ \hline
	22                                 & 2 turn or more with heel of free leg forward at horizontal throughout turn                                           & 2              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 39             & 0               & 61             \\ \hline
	23                                 & 1 turn with heel of free leg forward at horizontal throughout turn                                                   & 2              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 0               & 61             \\ \hline
	24                                 & arabian double salto tucked                                                                                          & 2              & 0             & 10                & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	25                                 & salto forward tucked                                                                                                 & 2              & 0             & 6                 & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	26                                 & aerial walkover forward                                                                                              & 2              & 0             & 0                 & 0                  & 15                  & 0             & 0                 & 0             & 0              & 0               & 0              \\ \hline
	27                                 & salto forward stretched with 2 twist                                                                                 & 2              & 0             & 6                 & 0                  & 0                   & 0             & 27                & 0             & 42             & 0               & 0              \\ \hline
	28                                 & salto forward stretched with 1 twist                                                                                 & 2              & 0             & 6                 & 0                  & 0                   & 0             & 27                & 0             & 41             & 0               & 0              \\ \hline
	29                                 & salto forward stretched with 1.5 twist                                                                               & 2              & 0             & 6                 & 0                  & 0                   & 0             & 27                & 0             & 43             & 0               & 0              \\ \hline
	30                                 & salto forward stretched, feet land together                                                                          & 2              & 0             & 6                 & 0                  & 0                   & 0             & 27                & 0             & 0              & 0               & 62             \\ \hline
	31                                 & double salto backward stretched                                                                                      & 2              & 0             & 12                & 0                  & 0                   & 0             & 27                & 0             & 0              & 0               & 0              \\ \hline
	32                                 & salto backward stretched with 3 twist                                                                                & 2              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 44             & 0               & 0              \\ \hline
	33                                 & salto backward stretched with 2 twist                                                                                & 2              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 42             & 0               & 0              \\ \hline
	34                                 & salto backward stretched with 2.5 twist                                                                              & 2              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 45             & 0               & 0              \\ \hline
	35                                 & salto backward stretched with 1.5 twist                                                                              & 2              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 43             & 0               & 0              \\ \hline
	36                                 & double salto backward tucked with 2 twist                                                                            & 2              & 0             & 12                & 0                  & 0                   & 0             & 29                & 0             & 42             & 0               & 0              \\ \hline
	37                                 & double salto backward tucked with 1 twist                                                                            & 2              & 0             & 12                & 0                  & 0                   & 0             & 29                & 0             & 41             & 0               & 0              \\ \hline
	38                                 & double salto backward tucked                                                                                         & 2              & 0             & 12                & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	39                                 & double salto backward piked with 1 twist                                                                             & 2              & 0             & 12                & 0                  & 0                   & 0             & 28                & 0             & 41             & 0               & 0              \\ \hline
	40                                 & double salto backward piked                                                                                          & 2              & 0             & 12                & 0                  & 0                   & 0             & 28                & 0             & 0              & 0               & 0              \\ \hline
	41                                 & sissone (leg separation 180 degree on the diagonal to the floor, take off two feet, land on one foot)                & 3              & 0             & 0                 & 0                  & 0                   & 22            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	42                                 & split jump with 0.5 turn in side position                                                                            & 3              & 0             & 0                 & 0                  & 0                   & 19            & 0                 & 32            & 0              & 0               & 0              \\ \hline
	43                                 & split jump                                                                                                           & 3              & 0             & 0                 & 0                  & 0                   & 19            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	44                                 & straddle pike jump or side split jump                                                                                & 3              & 0             & 0                 & 0                  & 0                   & 20            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	45                                 & split ring jump (ring jump with front leg horizontal to the floor)                                                   & 3              & 0             & 0                 & 0                  & 0                   & 23            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	46                                 & switch leap with 0.5 turn                                                                                            & 3              & 0             & 0                 & 0                  & 0                   & 16            & 0                 & 32            & 0              & 0               & 0              \\ \hline
	47                                 & switch leap (leap forward with leg change)                                                                           & 3              & 0             & 0                 & 0                  & 0                   & 16            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	48                                 & split leap forward                                                                                                   & 3              & 0             & 0                 & 0                  & 0                   & 26            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	49                                 & johnson (leap forward with leg change and 0.25 turn to side split or straddle pike position)                         & 3              & 0             & 0                 & 0                  & 0                   & 18            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	50                                 & switch leap to ring position                                                                                         & 3              & 0             & 0                 & 0                  & 0                   & 16            & 30                & 0             & 0              & 0               & 0              \\ \hline
	51                                 & sheep jump (jump with upper back arch and head release with feet to head height/closed Ring)                         & 3              & 0             & 0                 & 0                  & 0                   & 24            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	52                                 & wolf hop or jump (hip angle at 45, knees together)                                                                   & 3              & 0             & 0                 & 0                  & 0                   & 25            & 0                 & 0             & 0              & 0               & 0              \\ \hline
	53                                 & 1 turn with heel of free leg forward at horizontal throughout turn                                                   & 3              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 0               & 61             \\ \hline
	54                                 & 2 turn on one leg, free leg optional below horizontal                                                                & 3              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 35            & 0              & 0               & 60             \\ \hline
	55                                 & 1 turn on one leg, free leg optional below horizontal                                                                & 3              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 0               & 60             \\ \hline
	56                                 & 2 turn in tuck stand on one leg, free leg optional                                                                   & 3              & 0             & 0                 & 0                  & 0                   & 0             & 29                & 35            & 0              & 0               & 60             \\ \hline
	57                                 & salto backward tucked with 1 twist                                                                                   & 3              & 0             & 7                 & 0                  & 0                   & 0             & 29                & 0             & 41             & 0               & 0              \\ \hline
	58                                 & salto backward tucked                                                                                                & 3              & 0             & 7                 & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	59                                 & salto backward stretched-step out (feet land successively)                                                           & 3              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 0              & 0               & 63             \\ \hline
	60                                 & salto backward stretched with legs together                                                                          & 3              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 0              & 0               & 58             \\ \hline
	61                                 & salto sideward tucked, take off from one leg to side stand                                                           & 3              & 0             & 8                 & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 64             \\ \hline
	62                                 & free aerial cartwheel landing in cross position                                                                      & 3              & 0             & 0                 & 0                  & 14                  & 0             & 0                 & 0             & 0              & 0               & 0              \\ \hline
	63                                 & salto forward tucked to cross stand                                                                                  & 3              & 0             & 6                 & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	64                                 & free aerial walkover forward, landing on one or both feet                                                            & 3              & 0             & 0                 & 0                  & 15                  & 0             & 0                 & 0             & 0              & 0               & 62             \\ \hline
	65                                 & jump backward, flic-flac take-off with 0.5 twist through handstand to walkover forward, also with support on one arm & 3              & 0             & 0                 & 13                 & 15                  & 0             & 0                 & 0             & 40             & 0               & 65             \\ \hline
	66                                 & flic-flac to land on both feet                                                                                       & 3              & 0             & 0                 & 13                 & 0                   & 0             & 0                 & 0             & 0              & 0               & 62             \\ \hline
	67                                 & flic-flac with step-out, also with support on one arm                                                                & 3              & 0             & 0                 & 13                 & 0                   & 0             & 0                 & 0             & 0              & 0               & 63             \\ \hline
	68                                 & round-off                                                                                                            & 3              & 5             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 0               & 0              \\ \hline
	69                                 & double salto backward tucked                                                                                         & 3              & 0             & 12                & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	70                                 & salto backward tucked                                                                                                & 3              & 0             & 7                 & 0                  & 0                   & 0             & 29                & 0             & 0              & 0               & 0              \\ \hline
	71                                 & double salto backward piked                                                                                          & 3              & 0             & 12                & 0                  & 0                   & 0             & 28                & 0             & 0              & 0               & 0              \\ \hline
	72                                 & salto backward stretched with 2 twist                                                                                & 3              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 42             & 0               & 0              \\ \hline
	73                                 & salto backward stretched with 2.5 twist                                                                              & 3              & 0             & 7                 & 0                  & 0                   & 0             & 27                & 0             & 45             & 0               & 0              \\ \hline
	74                                 & pike sole circle backward with 1 turn to handstand                                                                   & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 33            & 0              & 47              & 65             \\ \hline
	75                                 & pike sole circle backward with 0.5 turn to handstand                                                                 & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 32            & 0              & 47              & 65             \\ \hline
	76                                 & pike sole circle backward to handstand                                                                               & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 0             & 0              & 47              & 65             \\ \hline
	77                                 & giant circle backward with 1 turn to handstand                                                                       & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 48              & 65             \\ \hline
	78                                 & giant circle backward with 0.5 turn to handstand                                                                     & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 32            & 0              & 48              & 65             \\ \hline
	79                                 & giant circle backward                                                                                                & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 48              & 0              \\ \hline
	80                                 & giant circle forward with 1 turn on one arm before handstand phase                                                   & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 49              & 65             \\ \hline
	81                                 & giant circle forward with 0.5 turn to handstand                                                                      & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 32            & 0              & 49              & 65             \\ \hline
	82                                 & giant circle forward                                                                                                 & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 49              & 0              \\ \hline
	83                                 & clear hip circle backward to handstand                                                                               & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 51              & 65             \\ \hline
	84                                 & clear pike circle backward with 1 turn to handstand                                                                  & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 33            & 0              & 50              & 65             \\ \hline
	85                                 & clear pike circle backward with 0.5 turn to handstand                                                                & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 32            & 0              & 50              & 65             \\ \hline
	86                                 & clear pike circle backward to handstand                                                                              & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 0             & 0              & 50              & 65             \\ \hline
	87                                 & stalder backward with 1 turn to handstand                                                                            & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 33            & 0              & 46              & 65             \\ \hline
	88                                 & stalder backward to handstand                                                                                        & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 46              & 65             \\ \hline
	89                                 & counter straddle over high bar to hang                                                                               & 4              & 0             & 0                 & 0                  & 0                   & 0             & 31                & 0             & 0              & 52              & 0              \\ \hline
	90                                 & counter piked over high bar to hang                                                                                  & 4              & 0             & 0                 & 0                  & 0                   & 0             & 28                & 0             & 0              & 52              & 0              \\ \hline
	91                                 & (swing backward or front support) salto forward straddled to hang on high bar                                        & 4              & 0             & 6                 & 0                  & 0                   & 0             & 31                & 0             & 0              & 54              & 0              \\ \hline
	92                                 & (swing backward) salto forward piked to hang on high bar                                                             & 4              & 0             & 6                 & 0                  & 0                   & 0             & 28                & 0             & 0              & 54              & 0              \\ \hline
	93                                 & (swing forward or hip circle backward) salto backward with 0.5 turn piked to hang on high bar                        & 4              & 0             & 7                 & 0                  & 0                   & 0             & 28                & 32            & 0              & 51              & 0              \\ \hline
	94                                 & transition flight from high bar to low bar                                                                           & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 55              & 0              \\ \hline
	95                                 & transition flight from low bar to high bar                                                                           & 4              & 0             & 0                 & 0                  & 0                   & 0             & 0                 & 0             & 0              & 56              & 0              \\ \hline
	96                                 & (swing forward) double salto backward tucked with 1 turn                                                             & 4              & 0             & 12                & 0                  & 0                   & 0             & 29                & 33            & 0              & 53              & 0              \\ \hline
	97                                 & (swing backward) double salto forward tucked                                                                         & 4              & 0             & 11                & 0                  & 0                   & 0             & 29                & 0             & 0              & 54              & 0              \\ \hline
	98                                 & (swing forward) double salto backward stretched                                                                      & 4              & 0             & 12                & 0                  & 0                   & 0             & 27                & 0             & 0              & 53              & 0              \\ \hline
\end{longtable}
